The AI Layoff Trap

If AI displaces workers faster than the economy can reabsorb them, it risks eroding the consumer demand firms depend on. We show that knowing this is not enough for firms to stop it. In a competitive task-based economy, each firm captures the full cost saving from automation but bears only a fraction of the demand loss it creates in the product market; the rest falls on rivals. This demand externality traps rational firms in an automation arms race, displacing workers beyond what is collectively optimal. The mechanism harms both workers and firm owners and can survive in general equilibrium. More competition and higher AI productivity can amplify the excess. Wage adjustment, free entry, transfers, worker equity, and Coasean bargaining need not eliminate it. A Pigouvian automation tax implements the cooperative optimum. Policy should address not only the aftermath of automation but also the competitive incentives driving it.

==> tikzpictures/fig_entry_profit.tex <==

\pgfmathsetmacro{\A}{8}%
\pgfmathsetmacro{\Del}{0.8}%
\pgfmathsetmacro{\Nstar}{4.5}%
\pgfmathsetmacro{\mInt}{4}%
\pgfmathsetmacro{\xmax}{8.5}%
\pgfmathsetmacro{\ymax}{4.2}

\resizebox{0.32\textwidth}{!}{%
\begin{tikzpicture}[>=stealth, thick]

  \pgfmathsetmacro{\kap}{0.4}
  \pgfmathsetmacro{\NFE}{6}%
  \pgfmathsetmacro{\piNFE}{\A/\NFE - \Del}

  \draw[->] (0,0) -- (\xmax,0) node[below] {$\nn$};
  \draw[->] (0,0) -- (0,\ymax)
    node[above left, align=center, font=\small] {per-firm\\[-2pt]profit};

  \draw[dashed, gray] (0,\kap) node[left, black, font=\small] {$\kappa$}
    -- (\xmax,\kap);

  \draw[blue, thick, domain=1.9:\Nstar, samples=80]
    plot (\x, {\A/\x});

  \draw[blue, thick, domain=\Nstar:\xmax, samples=80]
    plot (\x, {\A/\x - \Del});

  \pgfmathsetmacro{\piUpper}{\A/\Nstar}
  \fill[blue] (\Nstar, \piUpper) circle (2pt);
  \pgfmathsetmacro{\piLower}{\A/\Nstar - \Del}
  \draw[blue, fill=white] (\Nstar, \piLower) circle (2pt);

  \draw[decorate, decoration={brace, amplitude=4pt, mirror},
        thick, gray]
    (\Nstar+0.15, \piLower) -- (\Nstar+0.15, \piUpper)
    node[midway, right=5pt, black, font=\small] {$\Delta$};

  \draw[dotted, gray] (\Nstar,0) -- (\Nstar, \piUpper);
  \node[below, font=\small, inner sep=1pt] at (\Nstar, 0) {$\nn^{*}$};

  \fill[red] (\NFE, \piNFE) circle (2.5pt);
  \draw[dotted, gray] (\NFE, 0) -- (\NFE, \piNFE);
  \node[below, font=\small, inner sep=1pt] at (\NFE, 0) {$\nn^{FE}$};

  \node[font=\small\bfseries] at (0.5*\xmax, \ymax+0.3)
    {(a) Low entry cost};

\end{tikzpicture}%
}%
\hfill
\resizebox{0.32\textwidth}{!}{%
\begin{tikzpicture}[>=stealth, thick]

  \pgfmathsetmacro{\kap}{1.2}
  \pgfmathsetmacro{\NFE}{4}%
  \pgfmathsetmacro{\piNFE}{\A/\NFE}

  \draw[->] (0,0) -- (\xmax,0) node[below] {$\nn$};
  \draw[->] (0,0) -- (0,\ymax)
    node[above left, align=center, font=\small] {per-firm\\[-2pt]profit};

  \draw[dashed, gray] (0,\kap) node[left, black, font=\small] {$\kappa$}
    -- (\xmax,\kap);

  \draw[blue, thick, domain=1.9:\Nstar, samples=80]
    plot (\x, {\A/\x});

  \draw[blue, thick, domain=\Nstar:\xmax, samples=80]
    plot (\x, {\A/\x - \Del});

  \pgfmathsetmacro{\piUpper}{\A/\Nstar}
  \fill[blue] (\Nstar, \piUpper) circle (2pt);
  \pgfmathsetmacro{\piLower}{\A/\Nstar - \Del}
  \draw[blue, fill=white] (\Nstar, \piLower) circle (2pt);

  \draw[decorate, decoration={brace, amplitude=4pt, mirror},
        thick, gray]
    (\Nstar+0.15, \piLower) -- (\Nstar+0.15, \piUpper)
    node[midway, right=5pt, black, font=\small] {$\Delta$};

  \draw[dotted, gray] (\Nstar,0) -- (\Nstar, \piUpper);
  \node[below, font=\small, inner sep=1pt] at (\Nstar, 0) {$\nn^{*}$};

  \fill[red] (\NFE, \piNFE) circle (2.5pt);
  \draw[dotted, gray] (\NFE, 0) -- (\NFE, \piNFE);
  \node[below left, font=\small, inner sep=1pt] at (\NFE, 0) {$\nn^{FE}$};

  \node[font=\small\bfseries] at (0.5*\xmax, \ymax+0.3)
    {(b) Intermediate entry cost};

\end{tikzpicture}%
}%
\hfill
\resizebox{0.32\textwidth}{!}{%
\begin{tikzpicture}[>=stealth, thick]

  \pgfmathsetmacro{\kap}{2.8}
  \pgfmathsetmacro{\NFE}{2}%
  \pgfmathsetmacro{\piNFE}{\A/\NFE}

  \draw[->] (0,0) -- (\xmax,0) node[below] {$\nn$};
  \draw[->] (0,0) -- (0,\ymax)
    node[above left, align=center, font=\small] {per-firm\\[-2pt]profit};

  \draw[dashed, gray] (0,\kap) node[left, black, font=\small] {$\kappa$}
    -- (\xmax,\kap);

  \draw[blue, thick, domain=1.9:\Nstar, samples=80]
    plot (\x, {\A/\x});

  \draw[blue, thick, domain=\Nstar:\xmax, samples=80]
    plot (\x, {\A/\x - \Del});

  \pgfmathsetmacro{\piUpper}{\A/\Nstar}
  \fill[blue] (\Nstar, \piUpper) circle (2pt);
  \pgfmathsetmacro{\piLower}{\A/\Nstar - \Del}
  \draw[blue, fill=white] (\Nstar, \piLower) circle (2pt);

  \draw[decorate, decoration={brace, amplitude=4pt, mirror},
        thick, gray]
    (\Nstar+0.15, \piLower) -- (\Nstar+0.15, \piUpper)
    node[midway, right=5pt, black, font=\small] {$\Delta$};

  \draw[dotted, gray] (\Nstar,0) -- (\Nstar, \piUpper);
  \node[below, font=\small, inner sep=1pt] at (\Nstar, 0) {$\nn^{*}$};

  \fill[red] (\NFE, \piNFE) circle (2.5pt);
  \draw[dotted, gray] (\NFE, 0) -- (\NFE, \piNFE);
  \node[below left, font=\small, inner sep=1pt] at (\NFE, 0) {$\nn^{FE}$};

  \node[font=\small\bfseries] at (0.5*\xmax, \ymax+0.3)
    {(c) High entry cost};

\end{tikzpicture}%
}

